Revisiting the distributions of Jupiter's irregular moons: II. orbital characteristics

This paper statistically describes the orbital distribution laws of Jupiter's irregular moons, most of which are members of the Ananke, Carme and Pasiphae groups. By comparing 19 known continuous distributions, it is verified that suitable distribution functions exist to describe the orbital distributions of these natural satellites. For each distribution type, interval estimation is used to estimate the corresponding parameter values. At a given significance level, a one-sample Kolmogorov-Smirnov non-parametric test is applied to verify the specified distribution, and we often select the one with the largest $p$-value. The results show that the semi-major axis, mean inclination and orbital period of the moons in the Ananke group and Carme group obey Stable distributions. In addition, according to Kepler's third law of planetary motion and by comparing the theoretically calculated best-fitting cumulative distribution function (CDF) with the observed CDF, we demonstrate that the theoretical distribution is in good agreement with the empirical distribution. Therefore, these characteristics of Jupiter's irregular moons are indeed very likely to follow some specific distribution laws, and it will be possible to use these laws to help study certain features of poorly investigated moons or even predict undiscovered ones.

==> (inline-0) <==
\begin{tabular}{llllll}
\midrule
\midrule
\textbf{Number} 
& \textbf{Name}  
&\textbf{Designation}
& \textbf{Number}
& \textbf{Name}  
& \textbf{Designation} \\
 \toprule
\multicolumn{3}{c}{\textbf{Ananke group (Current)}} & \multicolumn{3}{c}{\textbf{Ananke group (Previous)}} \\
 \toprule
XXXIV & Euporie & \multicolumn{1}{c}{S/2001 J10} &&&  \\
LV&& \multicolumn{1}{c}{S/2003 J18} &&&  \\
LII&& \multicolumn{1}{c}{S/2010 J2} & LII&& S/2010 J2 \\
&& \multicolumn{1}{c}{S/2017 J7} &&&  \\
LIV&& \multicolumn{1}{c}{S/2016 J1} &&&  \\
&& \multicolumn{1}{c}{S/2017 J3} &&&  \\
XXXIII & Euanthe & \multicolumn{1}{c}{S/2001 J7} & XXXIII & Euanthe & S/2001 J7 \\
XXXV& Orthosie & \multicolumn{1}{c}{S/2001 J9} &&&  \\
XXIX& Thyone & \multicolumn{1}{c}{S/2001 J2} & XXIX& Thyone & S/2001 J2 \\
XL& Mneme & \multicolumn{1}{c}{S/2003 J21} & XL& Mneme & S/2003 J21 \\
XXII& Harpalyke & \multicolumn{1}{c}{S/2000 J5} & XXII  & Harpalyke & S/2000 J5 \\
XXX& Hermippe & \multicolumn{1}{c}{S/2001 J3} & XXX& Hermippe & S/2001 J3 \\
XXVII& Praxidike & \multicolumn{1}{c}{S/2000 J7} & XXVII & Praxidike & S/2000 J7 \\
XLII& Thelxinoe & \multicolumn{1}{c}{S/2003 J22} & XLII& Thelxinoe & S/2003 J22 \\
LX&& \multicolumn{1}{c}{S/2003 J3} & LX&& S/2003 J3 \\
XLV& Helike & \multicolumn{1}{c}{S/2003 J6} &&&  \\
XXIV& Iocaste & \multicolumn{1}{c}{S/2000 J3} & XXIV  & Iocaste & S/2000 J3 \\
XII& Ananke && XII   & Ananke &  \\
&& \multicolumn{1}{c}{S/2017 J9} &&&\\
 \toprule
\multicolumn{3}{c}{\textbf{Carme group (Current)}} & \multicolumn{3}{c}{\textbf{Carme group (Previous)}} \\
  \toprule
&& \multicolumn{1}{c}{S/2003 J19} &&& \\
XLIII & Arche & \multicolumn{1}{c}{S/2002 J1} & XLIII & Arche & S/2002 J1 \\
XXXVIII & Pasithee & \multicolumn{1}{c}{S/2001 J6} & XXXVIII & Pasithee & S/2001 J6 \\
L& Herse & \multicolumn{1}{c}{S/2003 J17}&L& Herse & S/2003 J17 \\
XXI   & Chaldene & \multicolumn{1}{c}{S/2000 J10} & XXI   & Chaldene & S/2000 J10 \\
XXXVII & Kale  & \multicolumn{1}{c}{S/2001 J8} & XXXVII & Kale  & S/2001 J8 \\
XXVI  & Isonoe & \multicolumn{1}{c}{S/2000 J6} & XXVI  & Isonoe & S/2000 J6 \\
XXXI  & Aitne & \multicolumn{1}{c}{S/2001 J11} & XXXI  & Aitne & S/2001 J11 \\
&& \multicolumn{1}{c}{S/2017 J5} &&&  \\
&& \multicolumn{1}{c}{S/2017 J8} &&&  \\
XXV& Erinome & \multicolumn{1}{c}{S/2000 J4} & XXV   & Erinome & S/2000 J4 \\
&& \multicolumn{1}{c}{S/2017 J2} &&&  \\
LI&& \multicolumn{1}{c}{S/2010 J1} & LI&& S/2010 J1 \\
XX& Taygets & \multicolumn{1}{c}{S/2000 J9} & XX& Taygets & S/2000 J9 \\
XI& Carme && XI    & Carme &  \\
XXIII & Kalyke & \multicolumn{1}{c}{S/2000 J2} & XXIII & Kalyke & S/2000 J2 \\
XLVII & Eukelade & \multicolumn{1}{c}{S/2003 J1} & XLVII & Eukelade & S/2003 J1 \\
LVII&& \multicolumn{1}{c}{S/2003 J5} & LVII&& S/2003 J5 \\
XLIV& Kallichore & \multicolumn{1}{c}{S/2003 J11} & XLIV  & Kallichore & S/2003 J11 \\
&& \multicolumn{1}{c}{S/2011 J1} &&&  \\
 \toprule
\multicolumn{3}{c}{\textbf{Pasiphae group (Current)}} & \multicolumn{3}{c}{\textbf{Pasiphae group (Previous)}} \\
 \toprule
&& \multicolumn{1}{c}{S/2017 J6} &&&  \\
LVIII && \multicolumn{1}{c}{S/2003 J15} & LVIII && S/2003 J15 \\
XXXII & Eurydome & \multicolumn{1}{c}{S/2001 J4} & XXXII & Eurydome & S/2001 J4 \\
XXVIII & Autonoe & \multicolumn{1}{c}{S/2001 J1} & XXVIII & Autonoe & S/2001 J1 \\
LVI&& \multicolumn{1}{c}{S/2011 J2} & LVI&& S/2011 J2 \\
XXXVI & Sponde & \multicolumn{1}{c}{S/2001 J5} & XXXVI & Sponde & S/2001 J5 \\
LIX&& \multicolumn{1}{c}{S/2017 J1} & LIX   && S/2017 J1 \\
VIII & Pasiphae && VIII  & Pasiphae &  \\
XIX& Megaclite & \multicolumn{1}{c}{S/2000 J8} & XIX   & Megaclite & S/2000 J8 \\
IX& Sinope &       & IX    & Sinope &  \\
XXXIX & Hegemone & \multicolumn{1}{c}{S/2003 J8} & XXXIX & Hegemone & S/2003 J8 \\
XLI   & Aoede & \multicolumn{1}{c}{S/2003 J7} & XLI   & Aoede & S/2003 J7 \\
XVII  & Callirrhoe & \multicolumn{1}{c}{S/1999 J1} & XVII  & Callirrhoe & S/1999 J1 \\
XLVIII & Cyllene & \multicolumn{1}{c}{S/2003 J13} & XLVIII & Cyllene & S/2003 J13 \\
XLIX  & Kore  & \multicolumn{1}{c}{S/2003 J14} & XLIX  & Kore  & S/2003 J14 \\
&       &       & XXXIV & Euporie & S/2001 J10 \\
&       &       & LV    &       & S/2003 J18 \\
&       &       & LIV   &       & S/2016 J1 \\
&       &       & XXXV  & Orthosie & S/2001 J9 \\
&       &       & XLV   & Helike & S/2003 J6 \\
\midrule
\midrule
\end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \toprule
    \multicolumn{9}{c}{\textbf{Ananke group}} \\
    \midrule
    \midrule
    \textbf{Number} & \textbf{Name } & \textbf{Designation} & \textbf{Mean semi-major axis (km)} & \textbf{Mean inclination (deg)} & \textbf{Mean eccentricity} & \textbf{Peri (deg)} & \textbf{Node (deg)} & \textbf{Period (days)} \\
    \midrule
    XXXIV & Euporie & S/2001 J10 & 19302000 & 145.8 & 0.144 & 74.6  & 64.9  & 550.7 \\
    LV    &       & S/2003 J18 & 20274000 & 146.4 & 0.105 & 98.15 & 215.5 & 588 \\
    LII   &       & S/2010 J2 & 20307150 & 150.4 & 0.307 & 0     & 0     & 588.1 \\
          &       & S/2017 J7 & 20627000 & 143.4 & 0.215 & 323.5 & 321.5 & 602.6 \\
    LIV   &       & S/2016 J1 & 20650845 & 139.8 & 0.141 & 328.2 & 293.8 & 602.7 \\
          &       & S/2017 J3 & 20694000 & 147.9 & 0.148 & 171.6 & 82.5  & 606.3 \\
    XXXIII & Euanthe & S/2001 J7 & 20799000 & 148.9 & 0.232 & 316   & 271   & 620.6 \\
    XXXV  & Orthosie & S/2001 J9 & 20721000 & 145.9 & 0.281 & 230.5 & 223.6 & 622.6 \\
    XXIX  & Thyone & S/2001 J2 & 20940000 & 148.5 & 0.229 & 89.1  & 243   & 627.3 \\
    XL    & Mneme & S/2003 J21 & 21069000 & 148.6 & 0.227 & 41.7  & 18.1  & 620 \\
    XXII  & Harpalyke & S/2000 J5 & 21105000 & 148.6 & 0.226 & 129.9 & 40    & 623.3 \\
    XXX   & Hermippe & S/2001 J3 & 21131000 & 150.7 & 0.21  & 298.7 & 347.2 & 633.9 \\
    XXVII & Praxidike & S/2000 J7 & 21147000 & 149   & 0.23  & 209.7 & 285.2 & 625.3 \\
    XLII  & Thelxinoe & S/2003 J22 & 21162000 & 151.4 & 0.221 & 179.8 & 206.2 & 628.1 \\
    LX    &       & S/2003 J3 & 21199710 & 148   & 0.253 & 109   & 292   & 627.8 \\
    XLV   & Helike & S/2003 J6 & 21263000 & 154.8 & 0.156 & 314.7 & 100.3 & 634.8 \\
    XXIV  & Iocaste & S/2000 J3 & 21269000 & 149.4 & 0.216 & 80    & 271.3 & 631.5 \\
    XII   & Ananke &       & 21276000 & 148.9 & 0.244 & 100.6 & 7.6   & 610.5 \\
          &       & S/2017 J9 & 21487000 & 152.7 & 0.229 & 317.7 & 306.4 & 639.2 \\
    \midrule
    \midrule
    \multicolumn{9}{c}{\textbf{Carme group}} \\
    \midrule
    \midrule
    \textbf{Number} & \textbf{Name } & \textbf{Designation} & \textbf{Mean semi-major axis (km)} & \textbf{Mean inclination (deg)} & \textbf{Mean eccentricity} & \textbf{Peri (deg)} & \textbf{Node (deg)} & \textbf{Period (days)} \\
    \midrule
          &       & S/2003 J19 & 22757000 & 166.7 & 0.257 & 284.1 & 105.7 & 697.6 \\
    XLIII & Arche & S/2002 J1 & 22931000 & 165   & 0.259 & 161.1 & 350.7 & 723.9 \\
    XXXVIII & Pasithee & S/2001 J6 & 23096000 & 165.1 & 0.267 & 253.3 & 338.7 & 719.5 \\
    L     & Herse & S/2003 J17 & 23097000 & 164.2 & 0.2   & 355.7 & 329   & 715.4 \\
    XXI   & Chaldene & S/2000 J10 & 23179000 & 165.2 & 0.251 & 282.5 & 148.7 & 723.8 \\
    XXXVII & Kale  & S/2001 J8 & 23217000 & 165   & 0.26  & 44.4  & 56.4  & 729.5 \\
    XXVI  & Isonoe & S/2000 J6 & 23217000 & 165.2 & 0.246 & 145.6 & 149.8 & 725.5 \\
    XXXI  & Aitne & S/2001 J11 & 23231000 & 165.1 & 0.264 & 122.2 & 24.5  & 730.2 \\
          &       & S/2017 J5 & 23232000 & 164.3 & 0.284 & 11.9  & 118.2 & 719.5 \\
          &       & S/2017 J8 & 23232700 & 164.7 & 0.312 & 45.1  & 160.3 & 719.6 \\
    XXV   & Erinome & S/2000 J4 & 23279000 & 164.9 & 0.266 & 356   & 321.7 & 728.3 \\
          &       & S/2017 J2 & 23303000 & 166.4 & 0.236 & 231.9 & 74.7  & 723.1 \\
    LI    &       & S/2010 J1 & 23314335 & 163.2 & 0.32  & 0     & 0     & 723.2 \\
    XX    & Taygets & S/2000 J9 & 23360000 & 165.2 & 0.252 & 241.1 & 313.3 & 732.2 \\
    XI    & Carme &       & 23404000 & 164.9 & 0.253 & 28.2  & 113.7 & 702.3 \\
    XXIII & Kalyke & S/2000 J2 & 23583000 & 165.2 & 0.245 & 216.6 & 38.7  & 743 \\
    XLVII & Eukelade & S/2003 J1 & 23661000 & 165.5 & 0.272 & 325.6 & 206.3 & 746.4 \\
    LVII  &       & S/2003 J5 & 23731770 & 163.1 & 0.22  & 160   & 256.3 & 759.7 \\
    XLIV  & Kallichore & S/2003 J11 & 24043000 & 165.5 & 0.264 & 18.5  & 41.5  & 764.7 \\
          &       & S/2011 J1 & 22462000 & 163.3 & 0.233 & 127.2 & 323.9 & 580.7 \\
    \midrule
    \midrule
    \multicolumn{9}{c}{\textbf{Pasiphae group}} \\
    \midrule
    \midrule
    \textbf{Number} & \textbf{Name } & \textbf{Designation} & \textbf{Mean semi-major axis (km)} & \textbf{Mean inclination (deg)} & \textbf{Mean eccentricity} & \textbf{Peri (deg)} & \textbf{Node (deg)} & \textbf{Period (days)} \\
    \midrule
          &       & S/2017 J6 & 22455000 & 155.2 & 0.557 & 77.3  & 26.3  & 683 \\
    LVIII &       & S/2003 J15 & 22819950 & 143.6 & 0.194 & 52.08 & 286.5 & 701.3 \\
    XXXII & Eurydome & S/2001 J4 & 22865000 & 150.3 & 0.276 & 241.6 & 307.4 & 717.3 \\
    XXVIII & Autonoe & S/2001 J1 & 23039000 & 152.9 & 0.334 & 60.2  & 275.6 & 762.7 \\
    LVI   &       & S/2011 J2 & 23463885 & 148.8 & 0.332 & 341.9 & 105.2 & 730.5 \\
    XXXVI & Sponde & S/2001 J5 & 23487000 & 151   & 0.312 & 79.1  & 129.1 & 748.3 \\
    LIX   &       & S/2017 J1 & 23547105 & 149.2 & 0.397 & 79.73 & 326.8 & 734.2 \\
    VIII  & Pasiphae &       & 23624000 & 151.4 & 0.409 & 170.5 & 313   & 708 \\
    XIX   & Megaclite & S/2000 J8 & 23806000 & 152.8 & 0.421 & 302.3 & 304.6 & 752.8 \\
    IX    & Sinope &       & 23939000 & 158.1 & 0.25  & 346.4 & 303.1 & 724.5 \\
    XXXIX & Hegemone & S/2003 J8 & 23947000 & 155.2 & 0.328 & 235.4 & 327.6 & 739.6 \\
    XLI   & Aoede & S/2003 J7 & 23981000 & 158.3 & 0.432 & 74.5  & 187.1 & 761.5 \\
    XVII  & Callirrhoe & S/1999 J1 & 24102000 & 147.1 & 0.283 & 49.3  & 281.1 & 758.8 \\
    XLVIII & Cyllene & S/2003 J13 & 24349000 & 149.3 & 0.319 & 214   & 266.4 & 737.8 \\
    XLIX  & Kore  & S/2003 J14 & 24543000 & 145   & 0.325 & 152.4 & 324.7 & 779.2 \\
    \bottomrule
    \bottomrule
    \end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p 
& \begin{tabular}[c]{@{}l@{}}0.4579\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4559\end{tabular}                                          
& \begin{tabular}[c]{@{}l@{}}0\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.6775\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.4573\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.7485\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0\end{tabular}                                            
& \begin{tabular}[c]{@{}l@{}}0\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.6669\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6644\end{tabular} \\ 
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}} 

& parameters 
& \begin{tabular}[c]{@{}l@{}}a=1397.16\\ b=5299.25\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=2.08584e+07\\ $\gamma$=0.0240486\end{tabular}                                   
& $\mu$=2.08644e+07 
& \begin{tabular}[c]{@{}l@{}}$\mu$=2.10699e+07\\ $\sigma$=326466\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}a=1753.38\\ b=11899.5\end{tabular}                             
& \begin{tabular}[c]{@{}l@{}}k=-0.744702\\ $\sigma$=519095\\ $\mu$=2.08073e+07  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}k=-1.71428\\ $\sigma$=3.68346e+07\\ $\theta$=0\end{tabular}                                
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\ $\sigma$=2.08702e+07\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=2.09326e+07\\ $\sigma$=251319\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\alpha$=16.8567\\ $\beta$=0.0121476\end{tabular} \\

\multicolumn{1}{c}{} 
& \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[769.666,\\ 2536.25]\\ b$\epsilon$[2875.3,\\ 9766.65]\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[[2.06328e+07,\\ 2.10839e+07]\\ $\gamma$$\epsilon$[0.0164024,\\ 0.0316948]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[1.39351e+07, \\3.46547e+07]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.09165e+07,\\ 2.12234e+07]\\ $\sigma$$\epsilon$[225567,\\ 472498]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[928.403,\\ 3311.44]\\ b$\epsilon$[6300.14,\\ 22475.5]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.06557,\\ -0.423836]\\ $\sigma$$\epsilon$[342491, \\786765]\\ $\mu$$\epsilon$[2.05563e+07, \\2.10584e+07]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.71428, \\-1.71428]\\ $\sigma$$\epsilon$[3.68346e+07, \\3.68346e+07]\\$\theta$=0\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\ $\sigma$$\epsilon$[1.58716e+07, \\3.04824e+07]\end{tabular}                                         
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.07385e+07, \\2.11266e+07]\\ $\sigma$$\epsilon$[172051, \\367108]\end{tabular}    
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[16.8473\\ ,16.8661]\\ $\beta$$\epsilon$[0.00831,\\ 0.01776]\end{tabular} \\ 
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p 
& \begin{tabular}[c]{@{}l@{}}0.4836\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.4584\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4874\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}0.4416\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}0.9118\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.7030\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}0.6530\end{tabular}    \\ 

\multicolumn{1}{c}{\multirow{4}[2]{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}}
& parameters 
& \begin{tabular}[c]{@{}l@{}}$\mu$=16.8533\\ $\sigma$=0.0247039\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=444.399\\ $\omega$=4.35565e+14 \end{tabular}                                     
& \begin{tabular}[c]{@{}l@{}}$\mu$=2.086e+07\\ $\sigma$=505144\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}$\lambda$=2.08644e+07 \end{tabular}  
&  \begin{tabular}[c]{@{}l@{}}B=1.47575e+07 \end{tabular}  
& \begin{tabular}[c]{@{}l@{}}s=2.0859e+07\\ $\sigma$=482376\end{tabular}                                                         
& \begin{tabular}[c]{@{}l@{}}$\alpha$=1.32899\\ $\beta$=-1\\ $\gamma$=211134\\ $\delta$=2.107e+07\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$= 2.09727e+07\\ $\sigma$=323763\\ $\nu$=3.25004\end{tabular}                                          & \begin{tabular}[c]{@{}l@{}}A=2.1067e+07\\ B=63.7906\end{tabular} &  \\

\multicolumn{1}{c}{}& \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[16.8414, \\16.8652]\\ $\sigma$$\epsilon$[0.0186666, \\0.0365328]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[235.346, \\839.149]\\ $\omega$$\epsilon$[4.26373e+14, \\4.44955e+14]  \end{tabular}      
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.06209e+07,\\ 2.11079e+07]\\ $\sigma$$\epsilon$[381693, \\747019]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[2.08624e+07,\\ 2.08665e+07]   \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[1.20605e+07, \\1.90191e+07]\end{tabular}                                                             & \begin{tabular}[c]{@{}l@{}}s$\epsilon$[2.06421e+07,\\ 2.1076e+07]\\ $\sigma$$\epsilon$[354124, \\657076]\end{tabular}                              
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\ $\beta$$\epsilon$[-1, 1]\\ $\gamma$$\epsilon$[0, Inf]\\ $\delta$$\epsilon$[-Inf, Inf]\end{tabular}           
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.07742e+07, \\2.11712e+07]\\ $\sigma$$\epsilon$[188792, \\555228]\\ $\nu$$\epsilon$[0.749091, \\14.1008]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[2.09125e+07, \\2.12227e+07]\\ B$\epsilon$[44.0088, \\92.4642]\end{tabular} & \\
\toprule

%2

& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
 \multicolumn{1}{c}{}& h & 0 & 0 & 1  & 0 & 0 & 0  & 1 & 1 & 0 & 0 \\ 
  \multicolumn{1}{c}{}
 & p     
 & \begin{tabular}[c]{@{}l@{}}0.5068 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.4922 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.6041 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.5031 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.6695 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.7882 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.7767 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  inclination\\(deg)\end{tabular}}} 
 & parameter 
 & \begin{tabular}[c]{@{}l@{}}a=1802.04\\b=10343.3 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\beta$=148.338\\$\gamma$=0.0218171 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=148.374 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=149.899 \\$\sigma$=2.92228 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}a= 2112.35\\b=0.0702412  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k=-0.390871\\$\sigma$=3.44763\\$\mu$=147.409  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k=-1.77721\\$\sigma$=275.112\\$\theta$=0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=148.408\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=148.551\\$\sigma$=1.69405  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=5.00086\\$\beta$=0.0114546 \end{tabular}   \\
 
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1045.98, \\3104.61] \\b$\epsilon$[5974.94, \\17905.3] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$ [149.038, \\153.273]\\$\gamma$$\epsilon$ [0.0177789,\\ 0.0375931] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[99.0974,\\ 246.441] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[148.508, \\151.29]\\$\sigma$$\epsilon$[2.10881, \\4.04954] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1118.46, \\3989.42]\\b$\epsilon$[0.037189, \\0.132669] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.625452, \\-0.156291]\\$\sigma$$\epsilon$[2.46918, \\4.81381]\\$\mu$$\epsilon$[145.733, \\149.085]\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-Inf, \\-1.77721]\\$\sigma$$\epsilon$[-Inf, 275.112]\\$\theta$=0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[112.863, \\216.761]\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[147.257, \\149.844]\\$\sigma$$\epsilon$[1.15043, \\2.49456] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[4.99212,\\ 5.00959]\\$\beta$$\epsilon$[0.00777713, \\0.0168709]\end{tabular} \\
 \toprule
 
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule    
  \multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}

 & p     
 & \begin{tabular}[c]{@{}l@{}}0.4826 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.5138 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.5138 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.0402 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.5248 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9109 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9039 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.6304 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  inclination\\(deg)\end{tabular}}}  
 & parameter 
 & \begin{tabular}[c]{@{}l@{}}$\mu$=4.9995 \\$\sigma$=0.0224131 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=530.921\\$\omega$=22025.1   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=148.374\\$\sigma$=3.30031 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$=148.374 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}B=104.941   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s=148.339\\$\sigma$=3.21266  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=1.42053\\$\beta$=-0.205584\\$\gamma$=1.62162\\$\delta$ =148.744  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=148.668 \\$\sigma$=1.93018\\$\nu$=2.34369    \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A=149.869\\B= 51.3526  \end{tabular} \\
 
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4.98869, \\5.0103]\\$\sigma$$\epsilon$[0.0169356, \\0.033145] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[281.157, \\1002.56]\\$\omega$$\epsilon$[21599.4, \\22459.1]   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[146.783, \\149.964]\\$\sigma$$\epsilon$[2.49376, \\4.88058] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[142.897, \\153.851]   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}B$\epsilon$[85.7623, \\135.245] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s$\epsilon$[146.894, \\149.784]\\$\sigma$$\epsilon$[2.33748, \\4.41553]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0.746773, 2]\\$\beta$$\epsilon$[-1, 0.999048]\\$\gamma$$\epsilon$[0.8027, \\2.44053]\\$\delta$$\epsilon$147.487, \\150.002] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[147.592, 149.745]\\$\sigma$$\epsilon$[0.792217,\\ 4.70273]\\$\nu$$\epsilon$[0.367785, \\14.935] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A$\epsilon$[148.488, \\151.264]\\B$\epsilon$[36.9937, \\71.2849] \end{tabular}\\
  
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %3
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p 
& \begin{tabular}[c]{@{}l@{}}0.1478 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0828 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0009 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.4945 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.1254 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.3551 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0145 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0010 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.4336 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.2711 \end{tabular} \\

 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  eccentricity\end{tabular}}}             

& parameter 
&\begin{tabular}[c]{@{}l@{}} a=12.9547\\b=48.4209 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} $\beta$=0.204059\\$\gamma$=0.265447  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.211263  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.235049\\$\sigma$=0.0444536 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a=15.8753\\b=0.0133076   \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}k=-0.39185\\$\sigma$ = 0.0523617     \\    $\mu$=0.196366  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.21873\\$\sigma$=0.37415     \\$\theta$=0 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$= 0\\ $\sigma$=0.216997 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.21506\\$\sigma$=0.0279307 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}}$\alpha$=-1.55125\\$\beta$=0.14478   \end{tabular} \\
          
  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[6.45226, 26.0102] \\b$\epsilon$[22.0396, 106.38]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[0.179918, 0.2282]          \\                   $\gamma$$\epsilon$[0.181049, \\0.349846] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.141101, \\0.350897]\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.213908, \\0.256189]\\       $\sigma$$\epsilon$[0.0318622, \\0.0620209] \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[8.46076, \\29.7877]\\b$\epsilon$[0.00702145, \\0.0252217] \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.661953, \\-0.121748]\\$\sigma$$\epsilon$[0.036903, \\0.0742961]\\$\mu$$\epsilon$[0.170663, \\0.22207] \end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-Inf, -1.21873]\\$\sigma$$\epsilon$[-Inf, 0.37415]\\$\theta$=0 \end{tabular} 
  & \begin{tabular}[c]{@{}l@{}}$\mu$ = 0\\$\sigma$$\epsilon$[0.165024, \\0.31694] \end{tabular} 
  & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.193301, \\0.236819]\\$\sigma$$\epsilon$[0.019043, \\0.0409666] \end{tabular} 
  & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[-1.66398, \\1.43853]\\$\beta$$\epsilon$[0.0983852,\\0.213054]\end{tabular} \\
  \toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
 & p     
&\begin{tabular}[c]{@{}l@{}}0.0925 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}}0.1682 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.2423 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.0160 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.2387 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.3123 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.2434 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}0.3578 \end{tabular}   \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean \\  eccentricity\end{tabular}}}            

& parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=-1.58648\\$\sigma$=0.270232 \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=4.42555\\$\omega$=0.0470879  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.211263\\$\sigma$=0.0509137 \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} $\lambda$ =0.211263\end{tabular} 
&\begin{tabular}[c]{@{}l@{}} B=0.15344    \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}s=0.204966\\$\sigma$=0.0503827  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\alpha$=1.89626\\$\beta$=-1\\$\gamma$=0.0340103\\$\delta$ =0.21524  \end{tabular} 
&\begin{tabular}[c]{@{}l@{}} $\mu$=0.211262\\$\sigma$=0.0495574\\$\nu$=3.98736e+06  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}A=0.23032\\B=5.0073    \end{tabular} \\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[-1.71672,-1.45623]\\$\sigma$$\epsilon$[0.20419,0.399625] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.39638, 8.17293]\\$\omega$$\epsilon$[0.0380262, 0.058309]\end{tabular}  
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.186724,\\ 0.235803]\\$\sigma$$\epsilon$[0.038471,\\ 0.0752924] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[0.0577346, \\0.540098] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[0.125399, \\0.197751]\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[0.181539, \\0.228393]\\$\sigma$$\epsilon$[0.0362405, \\0.0700438]  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$ $\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.188982, \\0.233543]\\$\sigma$$\epsilon$[0.0360595, \\0.0681077]\\$\nu$$\epsilon$[2.13985e+06,\\7.42999e+06] \end{tabular} 
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[0.209584, \\0.253108]\\B$\epsilon$[3.51102, \\7.14124]\end{tabular} \\

\toprule
%4
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p 
& \begin{tabular}[c]{@{}l@{}} 0.4979 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5451 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1202 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5029 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5062 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4524 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3770 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3221 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4721 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6543 \end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}   
& parameter 
&\begin{tabular}[c]{@{}l@{}} a=2.59874\\b=11.1496 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=157.229\\$\gamma$=0.638662  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=189.636   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=240.599\\$\sigma$=91.6541 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} a=3.08052\\b=61.5598    \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k=-1.06385\\$\sigma$=155.122\\$\mu$=182.388 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.21079\\$\sigma$=397.382\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=214.793 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=185.934\\$\sigma$=62.8644   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=5.10234\\$\beta$=0.374292  \end{tabular}\\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 

&\begin{tabular}[c]{@{}l@{}} a$\epsilon$ [0.916259,\\7.3707]\\b$\epsilon$[3.41356, \\36.4178] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$ [113.211, \\201.247]\\$\gamma$$\epsilon$ [0.430034, \\0.84729] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[125.409, \\319.973]\ \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[195.735, \\285.463]\\$\sigma$$\epsilon$ [63.658,\\ 131.962]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1.65515, \\5.73336]\\b$\epsilon$[31.3541, \\120.865] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k$\epsilon$[-Inf, Inf]\\$\sigma$$\epsilon$[0, Inf]\\$\mu$$\epsilon$[-Inf, Inf] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.21079, Inf]\\$\sigma$$\epsilon$[-Inf, Inf]\\$\theta$=0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[162.3, \\317.641] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[133.271, \\238.596]\\$\sigma$$\epsilon$[43.5501, \\90.7446] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[4.79185,\\ 5.41282]\\$\beta$$\epsilon$[0.258487, \\0.541979]\end{tabular}\\
\toprule

&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 0 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.6118 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4918 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4992 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0009 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4852 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4779 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4538 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4537 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4856 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}  
& parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=5.0741\\$\sigma$=0.635986 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.978907\\$\omega$=46135.8  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=189.636\\$\sigma$=103.79 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$= 189.636 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} B=151.881    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s=110.961\\$\sigma$=130.046  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=-0.999998\\$\gamma$=71.3235\\$\delta$=189.637  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=189.631\\$\sigma$=100.865\\$\nu$=6.77805e+06  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=214.751\\B=1.9981 \end{tabular} \\

  \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4.75783, \\5.39037]\\$\sigma$$\epsilon$[0.477236, \\0.953435] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[0.5513, \\1.73818]\\$\omega$$\epsilon$[28924, 73590]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[138.022,\\ 241.25]\\$\sigma$$\epsilon$[77.8831, \\155.597] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[183.274,\\195.998]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[123.511, \\197.288]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[0, 315.078]\\$\sigma$$\epsilon$[65.8599, \\256.788]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[142.009,\\ 237.253]\\$\sigma$$\epsilon$[71.3916,\\142.507]\\$\nu$$\epsilon$[4.36477e+06,\\1.05256e+07] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[168.289, \\274.04]\\B[1.37039, \\2.91335] \end{tabular}  \\

\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %5
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.1048 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0078 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0481 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5642 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0805 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.7088 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3828 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0621 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6178 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1824 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
& parameter 
& \begin{tabular}[c]{@{}l@{}}a=1.42533\\b=5.95015 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=102.405\\$\gamma$=1.27373 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=199.45   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=251.496\\$\sigma$=85.2376 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=1.5648\\b=127.46   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-0.784386\\$\sigma$=127.426\\$\mu$=188.251  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.16562\\$\sigma$=404.703\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=228.379 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=210.223\\$\sigma$=67.3575  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=5.14311\\$\beta$=0.562338  \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[0.686733, \\2.95831]\\b$\epsilon$[1.49282, \\23.7164] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$ [52.7286, \\152.082]\\$\gamma$$\epsilon$[0.854416, \\1.69304]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[131.899, \\336.532] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[210.108, \\292.884]\\$\sigma$$\epsilon$[58.0581, \\125.141] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[0.861677, \\2.84167]\\b$\epsilon$[63.1887, \\257.105] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.1982, \\-0.370575]\\$\sigma$$\epsilon$[79.4528, \\204.364]\\$\mu$$\epsilon$[124.222, \\252.28] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.16562, \\-1.16562]\\$\sigma$$\epsilon$[404.703, \\404.703]\\$\theta$=0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$= 0\\$\sigma$$\epsilon$[172.566, 337.732] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[154.35, \\266.095]\\$\sigma$$\epsilon$[46.2235, \\98.1541] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[4.69465, \\5.59157]\\$\beta$$\epsilon$[0.377227, \\0.838284]\end{tabular}\\

\toprule

&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 0 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
   
& p     
& \begin{tabular}[c]{@{}l@{}}0.0576 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1090 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4757 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0001 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2820 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4212 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4712 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4709 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1297  \end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
& parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=4.94319\\$\sigma$=1.10303 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.628956\\$\omega$= 52157  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=199.45\\$\sigma$=114.476 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$=199.45 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B=161.488    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s=149.14\\$\sigma$=122.3   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=-1\\$\gamma$=78.667\\$\delta$=199.449   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=199.435\\$\sigma$=111.246\\$\nu$=6.46968e+06   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=218.256\\B=1.57172 \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4.39467, \\5.49172]\\$\sigma$$\epsilon$[0.827703, \\1.65361] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.362485, \\1.09131]\\$\omega$$\epsilon$[29129.5, \\93388.3]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[142.523, \\256.377]\\$\sigma$$\epsilon$[85.9012,\\171.616] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[192.926,\\205.974]   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[131.324, \\209.767] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[52.4982, 245.782]\\$\sigma$$\epsilon$[77.6676, 192.581]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$ $\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[148.886, 249.985]\\$\sigma$$\epsilon$[81.3445,152.139]\\$\nu$$\epsilon$[3.91848e+06,1.06819e+07] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[160.929, \\296.004]\\B$\epsilon$[1.03829, \\2.37921]  \end{tabular}\\

 \toprule
%6
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    

 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
&\begin{tabular}[c]{@{}l@{}}  0.2465 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2242 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.6216 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2296 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.9351 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  0 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  0.5353 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.5154\end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  
& parameter 
& \begin{tabular}[c]{@{}l@{}} a=335.873\\b=210.358 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=614.532\\$\gamma$=0.0351084  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=614.911  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=623.735\\$\sigma$=13.7502 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a=827.283\\b=0.743289   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=-0.870222\\$\sigma$=22.3828\\$\mu$=613.723  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=-2.42026\\$\sigma$=1547.03\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=615.269 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=618.02\\$\sigma$=10.9316  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$=6.42625\\$\beta$=0.0180128  \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} a$\epsilon$[176.163, 640.38]\\b$\epsilon$[105.692, 418.675] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$$\epsilon$[604.832,624.232]\\$\gamma$$\epsilon$[0.0239457, 0.046271] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[410.693, \\1021.34] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[617.279, \\630.19]\\$\sigma$$\epsilon$[9.43218, 20.045] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a$\epsilon$[438.07, \\1562.3]\\b$\epsilon$[0.393517, \\1.40395]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} k$\epsilon$[-1.28411, \\-0.456332]\\$\sigma$$\epsilon$[13.914, \\36.0062]\\$\mu$$\epsilon$[602.793, \\624.652]\end{tabular}
&\begin{tabular}[c]{@{}l@{}}  k$\epsilon$[-2.42026, \\-2.42026]\\$\sigma$$\epsilon$[1547.03, \\1547.03]\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\epsilon$[467.906, \\898.644] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[609.549,\\626.491]\\$\sigma$$\epsilon$[7.47098, \\15.9953]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$$\epsilon$[6.41233, \\6.44017]\\$\beta$$\epsilon$[0.0122975, \\0.0263843]\end{tabular}\\
\toprule
   &   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 0 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}} 0.2356 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2346 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2515 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  0.2590 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2404 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.9878 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.8519 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.5766 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  
& parameter 
& \begin{tabular}[c]{@{}l@{}} $\mu$=6.42087\\$\sigma$=0.0360603 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=210.823\\$\omega$=378556   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=614.911\\$\sigma$=21.565 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\lambda$=614.911 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} B=435.061    \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s=614.552\\$\sigma$=20.9959  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$=1.20629\\$\beta$=-1\\$\gamma$=8.28652\\$\delta$=624.981  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=620.502\\$\sigma$=13.4808\\$\nu$=2.87835   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} A=623.556\\B=44.4899   \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[6.40349,\\ 6.43825]\\$\sigma$$\epsilon$[0.0272476,\\ 0.0533268] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[111.68,397.981]\\$\omega$$\epsilon$[367012,390462]     \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[604.517, \\625.305]\\$\sigma$$\epsilon$[16.2948, \\31.8909] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\lambda$$\epsilon$[603.76, 626.061]   \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  B$\epsilon$[355.552, 560.697] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s$\epsilon$[605.106, 623.998]\\$\sigma$$\epsilon$[15.2746, 28.86] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[610.751, \\630.252]\\$\sigma$$\epsilon$[6.67616,\\27.221]\\$\nu$$\epsilon$[0.49418, \\16.765] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} A$\epsilon$[617.017, \\630.164]\\B$\epsilon$[30.4616, \\64.9787]  \end{tabular}  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}

& p     
&  \begin{tabular}[c]{@{}l@{}}0.6707 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.6626 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3564 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.6678 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.6141 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.8347 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8297 \end{tabular}\\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}} 
 & parameter 
&  \begin{tabular}[c]{@{}l@{}}a=3773.99\\b=12446.7  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$=2.32642e+07\\$\gamma$=0.0142652  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=2.32665e+07   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=2.34332e+07\\$\sigma$=340905 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=4917.14\\b=4731.72   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-0.275087\\$\sigma$=339070\\$\mu$=2.31489e+07  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-1.80798\\$\sigma$=4.34692e+07\\$\theta$=4.34692e+07 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=2.32689e+07\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=2.3265e+07\\$\sigma$=174602 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$=16.9624\\$\beta$=0.00750411   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[2258.13, \\6307.43] \\ b$\epsilon$[7444.41, \\20810.2] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[2.31187e+07, \\2.34096e+07]\\$\gamma$$\epsilon$[0.00984445, \\0.018686] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[1.56831e+07, \\3.80903e+07] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.32745e+07,\\ 2.35919e+07]     \\      $\sigma$$\epsilon$[250817, \\463349] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[2645.74, \\9138.54] \\ b$\epsilon$[2545.9, \\8794.23] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$ [-0.496047,  \\-0.0541257]\\$\sigma$$\epsilon$[247035, \\465394]\\$\mu$$\epsilon$[2.29877e+07,\\ 2.33101e+07] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}} k$\epsilon$[-1.80798, Inf]\\$\sigma$$\epsilon$[-Inf, Inf]\\$\theta$=0 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\epsilon$[1.78021e+07, \\3.36019e+07]\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.31357e+07, \\2.33943e+07]\\$\sigma$$\epsilon$[119319, \\255498] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[16.9569, \\16.968]\\$\beta$$\epsilon$[0.00512804, \\0.0109811]\end{tabular} \\
\toprule
   &   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}         
& p     
&  \begin{tabular}[c]{@{}l@{}}0.6282 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.6726 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.6428 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6780 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9534 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9000 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3721 \end{tabular}  \\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}} 

          & parameter 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=16.9624\\$\sigma$=0.0146353 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=1230.01\\$\omega$=5.41442e+14 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=2.32665e+07\\$\sigma$=340277 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\lambda$=2.32665e+07 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B =1.64536e+07    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}s=2.32642e+07\\$\sigma$=331568 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=0.987755\\$\beta$=0.0533906\\$\gamma$=112441\\$\delta$=2.32477e+07   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=2.32508e+07\\$\sigma$=141172\\$\nu$=1.39731   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=2.34307e+07\\B=68.9778  \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[16.9556, \\16.9693]\\$\sigma$$\epsilon$[0.01113,\\0.0213759] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[661.944, 2285.56]\\$\omega$$\epsilon$ [5.34718e+14,\\ 5.4825e+14]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.31073e+07,\\ 2.34258e+07]\\$\sigma$$\epsilon$[258777,\\ 496999] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[2.32644e+07,\\ 2.32687e+07]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} B$\epsilon$[1.35086e+07,\\ 2.10524e+07]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s$\epsilon$[2.31189e+07, \\2.34095e+07]\\$\sigma$$\epsilon$[243242, \\451966]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2] \\ $\beta$$\epsilon$[-1,1] \\ $\gamma$$\epsilon$[0, Inf]\\ $\delta$$\epsilon$[-Inf, Inf]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.31715e+07,\\2.33301e+07]\\ $\sigma$$\epsilon$[48245.8, \\413086] \\$\nu$$\epsilon$[0.35453,\\5.50721] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[2.32731e+07,\\ 2.35893e+07]\\B$\epsilon$[50.6995, \\93.8459] \end{tabular} \\

%2

 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}} 0.3122  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3095  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.2440  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3115  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4135  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4868  \end{tabular}
&   \begin{tabular}[c]{@{}l@{}}0.4839 \end{tabular}\\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\ inclination\\(deg)\end{tabular}}} 
& parameter 
&  \begin{tabular}[c]{@{}l@{}}a=27924\\b=141430  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=164.883\\$\gamma$=0.00547125   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=164.885    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=165.323\\$\sigma$=0.845915  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=33428\\b=0.00493254    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-0.356257\\$\sigma$=0.945989\\$\mu$=164.599  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-1.83956\\$\sigma$=306.654\\$\theta$=0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=164.887  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$= 164.941\\$\sigma$=0.486932   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=5.10558\\$\beta$=0.00295561   \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[15057.1,\\51786.1]\\b$\epsilon$[76208.3,\\ 262472]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[164.487, \\165.278]\\$\gamma$$\epsilon$[0.00377572, \\0.00716679]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[111.143, \\269.938]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[164.93, \\165.715]\\$\sigma$$\epsilon$[0.615862,\\1.1619]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[17986.2, \\62127.3]\\b$\epsilon$[0.00265397,\\0.00916737]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$ [-0.613099, \\-0.0994139]\\$\sigma$$\epsilon$[0.678189, \\1.31954]\\$\mu$$\epsilon$[164.146,\\165.051]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.83956, \\-1.83956]\\$\sigma$$\epsilon$[306.654, \\306.654]\\$\theta$=0   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[126.149, \\238.109]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[164.578, \\165.303] \\$\sigma$$\epsilon$[0.332449, \\0.7132]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[5.10338, \\5.10778]\\$\beta$$\epsilon$[0.00201785, \\0.00432918] \end{tabular}\\
\toprule
   &   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}         
         
& p     
&  \begin{tabular}[c]{@{}l@{}}0.3106  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3134  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3163  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0002  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3154  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9749  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.5534  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.2482  \end{tabular} \\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  inclination\\(deg)\end{tabular}}} 
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}$\mu$=5.10523\\$\sigma$=0.00561337  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=8362.49\\$\omega$=27187.9  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=164.885\\$\sigma$=0.924676  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\lambda$=164.885 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B=116.593    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}s=164.883\\$\sigma$=0.901268  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=0.835022\\$\beta$=-0.329864\\$\gamma$=0.242389\\$\delta$=165.084  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=165.074\\$\sigma$=0.295381\\$\nu$=1.05232    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}A=165.32\\B=195.532    \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[5.10261, \\5.10786]\\$\sigma$$\epsilon$[0.00426891,\\ 0.00819872]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4498.92, \\15544]\\$\omega$$\epsilon$[27057.9,\\ 27318.5]    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[164.452, \\165.318]\\$\sigma$$\epsilon$[0.703207, \\1.35056]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[159.257, \\170.513]     \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}B$\epsilon$[95.7244, \\149.181]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}s$\epsilon$[164.488, \\165.278]\\$\sigma$$\epsilon$[0.661098,\\ 1.22869]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0.424668, \\1.24538]\\$\beta$$\epsilon$[-0.948243, \\0.288516]\\$\gamma$$\epsilon$[0.147881, \\0.336898]\\$\delta$$\epsilon$[164.949, 165.219]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[164.899,\\165.248]\\$\sigma$$\epsilon$[0.105184, \\0.8295]\\$\nu$$\epsilon$[0.371083, \\2.98419]  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}A $\epsilon$[164.928, \\165.713]\\B$\epsilon$[142.298, \\268.68]   \end{tabular} \\

\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %3
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
&\begin{tabular}[c]{@{}l@{}} 0.6212 \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.6946 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2061 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6541 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6325 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0001 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8463 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}0.8654\end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean \\  eccentricity\end{tabular}}}   
          & parameter 
& \begin{tabular}[c]{@{}l@{}}a=69.8489\\b=200.824  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=0.256682\\$\gamma$=0.103235  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.25805   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.271899\\$\sigma$=0.028899 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a=94.4514\\b=0.00273209  \end{tabular} 
& \begin{tabular}[c]{@{}l@{}} k=-0.205677\\$\sigma$=0.0256625\\$\mu$ =0.247882  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=-1.57434\\$\sigma$=0.503789\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=0.259422 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.257053\\$\sigma$=0.0140368   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$=-1.35989\\$\beta$=0.0544833  \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[40.8919, \\119.311]\\b$\epsilon$[118.205, \\341.189] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[0.245084, \\0.26828]\\$\gamma$$\epsilon$[0.0712426, \\0.135227] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.173942, \\0.422461] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[0.258424, \\0.285374]\\$\sigma$$\epsilon$[0.0212876, \\0.039232] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[50.8755, \\175.351]\\b$\epsilon$[0.00146921, \\0.00508052] \end{tabular}
&\begin{tabular}[c]{@{}l@{}} k$\epsilon$[-0.449944, \\0.0385901]\\$\sigma$$\epsilon$[0.0186206, \\0.0353675]\\$\mu$ $\epsilon$[0.235588,\\0.260176] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.57434, \\-1.57434]\\$\sigma$$\epsilon$[0.503789, \\0.503789]\\$\theta$=0  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\epsilon$[0.198473,\\ 0.374623] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.246657, \\0.267448]\\$\sigma$$\epsilon$[0.00959616, \\0.0205325] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[-1.40028,\\ -1.31949]\\$\beta$$\epsilon$[0.0372728, \\0.0796406] \end{tabular}\\
 \toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}     \\  \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}         
          
& p     
& \begin{tabular}[c]{@{}l@{}}0.6687 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6086 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5410 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0002 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5652 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9996 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9978 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2907 \end{tabular}  \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean \\  eccentricity\end{tabular}}}   
          & parameter 
& \begin{tabular}[c]{@{}l@{}} $\mu$=-1.3599\\$\sigma$=0.10574 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=23.7412\\$\omega$=0.0672996  \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$=0.25805\\$\sigma$=0.0273332  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\lambda$=0.25805 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} B=0.183439     \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s=0.256656\\$\sigma$=0.0267143   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$=1.27463\\$\beta$=0.000476987\\$\gamma$=0.0119451\\$\delta$=0.256685  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.256767\\$\sigma$=0.0149323\\$\nu$=2.06178   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} A=0.270317\\B=9.58376    \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[-1.40939, \\-1.31042]\\$\sigma$$\epsilon$[0.080414, \\0.15444] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[12.8292, \\43.9347]\\$\omega$$\epsilon$[0.0615105,\\ 0.0736335]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[0.245258, \\0.270842]\\$\sigma$$\epsilon$[0.0207866, \\0.0399221] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\lambda$$\epsilon$[0.0856963, \\0.594724]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} B$\epsilon$[0.150606, \\0.23471] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s$\epsilon$[0.244883, 0.268428]\\$\sigma$$\epsilon$[0.0195618, 0.0364821]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$$\epsilon$[0.66043, \\1.88884]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0.00554199, \\0.0183482]\\$\delta$$\epsilon$[0.248013, \\0.265357] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}  $\mu$$\epsilon$[0.248534, \\0.265]\\$\sigma$$\epsilon$[0.00695847, \\0.0320435]\\$\nu$$\epsilon$[0.503088, \\8.44968] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} A$\epsilon$[0.257502, \\0.28377]\\B$\epsilon$[7.02199, \\13.0801]  \end{tabular} \\

% 4

 \toprule
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}} 0.6714 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.0650 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2268 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7673 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.5879 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.8058 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7438 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.5625 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7891 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.5483 \end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}} a=1.38628\\b=6.50292 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$=104.857\\$\gamma$=1.13694 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=179.526   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=235.276\\$\sigma$=101.109  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a=1.53863\\b=116.68   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=-0.459188\\$\sigma$=119.284\\$\mu$=149.7 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k=-1.11022\\$\sigma$=395.239\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$=211.75 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=180.336\\$\sigma$=68.2933 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=4.98838\\$\beta$=0.571555   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} a$\epsilon$[0.656325,\\ 2.92806]\\b$\epsilon$[2.01355, \\21.0017] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\beta$$\epsilon$[59.2369, \\150.477]\\$\gamma$$\epsilon$[0.774577, \\1.4993] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[119.904,\\ 298.184] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[187.143, \\283.409]\\$\sigma$$\epsilon$[71.3603, \\143.26] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} a$\epsilon$[0.861477,\\ 2.74804]\\b$\epsilon$[58.8782, \\231.225] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k$\epsilon$[-0.987774, \\0.0693978]\\$\sigma$$\epsilon$[76.1928, \\186.747]\\$\mu$$\epsilon$[86.0337, \\213.366] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} k$\epsilon$[-Inf,\\ -1.11022]\\$\sigma$$\epsilon$[-Inf,\\395.239]\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0\\$\sigma$$\epsilon$[161.034, \\309.277] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[125.425, \\235.246]\\$\sigma$$\epsilon$[47.5065,\\ 98.1754] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$$\epsilon$[4.53871,\\ 5.43804]\\$\beta$$\epsilon$[0.389897,\\0.837849]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}   
& p     
& \begin{tabular}[c]{@{}l@{}} 0.2419 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.6933 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7936 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.0002 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2798 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.2759 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7493 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.7493 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} 0.6689 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}} $\mu$=4.83142\\$\sigma$=1.0466 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=0.590926\\$\omega$=44838.2  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=179.526\\$\sigma$=115.365 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\lambda$=179.526   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B=149.73   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s=88.0425\\$\sigma$=136.183  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$=2\\$\beta$=1\\$\gamma$=79.3979\\$\delta$=179.523 \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$=179.528\\$\sigma$=112.293\\$\nu$=5.29914e+06   \end{tabular}
& \begin{tabular}[c]{@{}l@{}} A=196.188\\B=1.45316    \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[4.32698,\\ 5.33587]\\$\sigma$$\epsilon$[0.790828, \\1.54774] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[0.346701, \\1.00719]\\$\omega$$\epsilon$[24981.3, \\80478.6]     \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[123.922, 235.13]\\$\sigma$$\epsilon$[87.1709, 170.604]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\lambda$$\epsilon$[173.502, \\185.551]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}} B$\epsilon$[122.366, \\192.969] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} s$\epsilon$[0, 424.879]\\$\sigma$$\epsilon$[60.1161,\\ 308.501]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
& \begin{tabular}[c]{@{}l@{}} $\mu$$\epsilon$[130.374, \\228.682]\\$\sigma$$\epsilon$[80.7199, \\156.217]\\$\nu$$\epsilon$[3.55418e+06, \\7.90081e+06]\end{tabular}
& \begin{tabular}[c]{@{}l@{}} A$\epsilon$[142.019, \\271.017]\\B$\epsilon$[0.987007, \\2.13948]\end{tabular}  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %5
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.5448  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6185  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5402  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3408  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5661  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.1857  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5812  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5844  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} 0.4599  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.7756  \end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}a=1.74231\\b=7.87288   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=132.157\\$\gamma$=0.860545   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=182.742    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=240.536\\$\sigma$=104.771  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=2.00818\\b=90.9988     \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-0.815936\\$\sigma$=148.127\\$\mu$=172.861   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.16306\\$\sigma$=407.886\\$\theta$ =0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=215.414   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=177.869\\$\sigma$=70.6232   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=5.00721\\$\beta$=0.477994    \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[0.719395,\\4.21973]\\b$\epsilon$[2.59761, \\23.8613] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[85.6633, \\178.65]\\$\gamma$$\epsilon$[0.586889, \\1.1342]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[122.052, \\303.525]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[190.601, \\290.472]\\$\sigma$$\epsilon$[73.6451,\\149.051] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1.11241, \\3.62528]\\b$\epsilon$[46.5403, \\177.927]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.5324, \\-0.0994693]\\$\sigma$$\epsilon$[79.8137,\\ 274.91]\\$\mu$$\epsilon$[94.5707,\\ 251.151] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-Inf, -1.16306]\\$\sigma$$\epsilon$[-Inf, 407.886]\\$\theta$=0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[163.82, 314.627]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[120.485, \\235.253]\\$\sigma$$\epsilon$[49.3035, \\101.162]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[4.62636,\\ 5.38805]\\$\beta$$\epsilon$[0.330581, \\0.691141]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}           
& p     
& \begin{tabular}[c]{@{}l@{}}0.7322  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5196  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4902  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4113  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4113  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4469  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4468  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5171  \end{tabular}  \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=4.93889\\$\sigma$=0.832756  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.697177\\$\omega$=46403.1  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=182.742\\$\sigma$=117.18   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$=182.742 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.517111\\B=152.32    \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s=52.6331\\$\sigma$=147.721  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=-1\\$\gamma$=80.6484\\$\delta$=182.742  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=182.74\\$\sigma$=114.046\\$\nu$=1.45748e+07 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A=203.705\\B=1.60037    \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4.53752, \\5.34027]\\$\sigma$$\epsilon$[0.629241, \\1.2315] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.405621, \\1.1983]\\$\omega$$\epsilon$[27081.4, \\79510]   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[126.263,\\ 239.221]\\$\sigma$$\epsilon$[88.5424, \\173.288] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[176.664, 188.821]    \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}B$\epsilon$[124.483, \\196.307]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s$\epsilon$[0, 1081.37]\\$\sigma$$\epsilon$[41.9699, 519.929] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[129.199, \\236.281]\\$\sigma$$\epsilon$[81.4559, \\159.676]\\$\nu$$\epsilon$[1.20263e+07, \\1.76632e+07] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A$\epsilon$[151.582, \\273.751]\\B$\epsilon$[1.10425, \\2.31937]  \end{tabular}  \\

 \toprule
&&
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
&p
 &  \begin{tabular}[c]{@{}l@{}}0.0639\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.3408\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.3096\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.0390\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.1670\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.3601\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.3284\end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  

&parameter
 &  \begin{tabular}[c]{@{}l@{}}a=125.437\\b=48.7261\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\beta$=719.366\\$\gamma$=0.0537534 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=720.405  \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=733.507\\$\sigma$=21.6585\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}a=366.365\\b=1.96636  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k=-0.718107\\$\sigma$=36.0186\\$\mu$=716.001 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}k=-1.7757\\$\sigma$=1357.88\\$\theta$=0\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=721.29\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=725.237\\$\sigma$=13.9682 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=6.58634\\$\beta$=0.0200845    \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[80.8464, 194.621]\\b$\epsilon$[28.282, 83.9487] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[702.425, \\736.306]\\$\gamma$$\epsilon$[0.0370954,\\0.0704115]\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[485.598, \\1179.39]\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[723.592, 743.423]\\$\sigma$$\epsilon$[15.4926, 30.2783]\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[197.18, 680.715]\\b$\epsilon$[1.05786, 3.65509]\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.995572, -0.440642]\\$\sigma$$\epsilon$[24.5715, 52.7985]\\$\mu$$\epsilon$[699.092, 732.911]\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.7757, \\-1.7757]\\$\sigma$$\epsilon$[1357.88, \\1357.88]\\$\theta$=0 \end{tabular}
  & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[551.83, 1041.59] \end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[715.36, \\735.115]\\$\sigma$$\epsilon$[9.45769,\\20.6299]\end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[6.57223, \\6.60046]\\$\beta$$\epsilon$[0.0135833,\\ 0.0296972] \end{tabular}\\
  \toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 1 & 1 & 1  & 0 & 1 & 1  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}      
 &p
 &  \begin{tabular}[c]{@{}l@{}}0.0337\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0435\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.0480\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0566\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0497\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9936\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9791\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.2687 \end{tabular}  \\
   \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  
          & parameter
          & \begin{tabular}[c]{@{}l@{}}$\mu$=6.57845\\$\sigma$=0.0550649\end{tabular}
          &\begin{tabular}[c]{@{}l@{}}$\mu$=96.5546\\$\omega$=520260 \end{tabular}
          & \begin{tabular}[c]{@{}l@{}}$\mu$=720.405\\$\sigma$=36.6563\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}$\lambda$=720.405\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}B=510.029  \end{tabular}
          &\begin{tabular}[c]{@{}l@{}}s=719.516\\$\sigma$=35.7503\end{tabular}
          &\begin{tabular}[c]{@{}l@{}}$\alpha$=0.940971\\$\beta$=0.163918\\$\gamma$=6.45023\\$\delta$=724.273\end{tabular}
          &  \begin{tabular}[c]{@{}l@{}}$\mu$=724.436\\$\sigma$=6.75898\\$\nu$=1.01233  \end{tabular}
           &  \begin{tabular}[c]{@{}l@{}}A=733.076\\B=33.2207  \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
          &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[6.55268,\\ 6.60422]\\$\sigma$$\epsilon$[0.0418763, \\0.0804262]\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[52.0069,\\ 179.261]\\$\omega$$\epsilon$[497566, \\543989]  \end{tabular}
          &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[703.249, \\737.561]\\$\sigma$$\epsilon$[27.8768, \\53.5391]\end{tabular}
          &  \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[708.642, 732.168]   \end{tabular}
          & \begin{tabular}[c]{@{}l@{}}B$\epsilon$[418.741,\\ 652.584]\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}s$\epsilon$[703.829,\\ 735.204]\\$\sigma$$\epsilon$[26.2135, 48.7566]\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
          &  \begin{tabular}[c]{@{}l@{}}$\mu$ $\epsilon$[720.32, 728.552]\\$\sigma$$\epsilon$[2.94793, 15.4969]\\$\nu$$\epsilon$[0.431659, 2.37414]\end{tabular}
          & \begin{tabular}[c]{@{}l@{}}A$\epsilon$[723.073, \\743.217]\\B$\epsilon$[23.6599,\\ 46.6451] \end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %1
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
 & p     
 & \begin{tabular}[c]{@{}l@{}}0.8761 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.8625  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9956  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.8710  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9892  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9652  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}0.9642 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}} 
          & parameter 
 & \begin{tabular}[c]{@{}l@{}}a=1287.8\\b=4169.49  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\beta$=2.35908e+07\\$\gamma$=0.0244228   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=2.35979e+07  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=2.38737e+07\\$\sigma$=493901  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}a=1682.31\\b=14027    \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k=-0.494339\\$\sigma$=620150\\$\mu$=2.34559e+07   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k=-1.7839\\$\sigma$=4.37823e+07\\$\mu$=0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=2.36048e+07  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=2.36297e+07\\$\sigma$=336096  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=16.9779\\$\beta$=0.0142885   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[502.373, \\3301.21] \\ b$\epsilon$[1617.25, \\10749.5]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[2.32993e+07, \\2.38824e+07]\\$\gamma$$\epsilon$[0.0156834,\\ 0.0331622]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[1.50691e+07,\\ 4.21622e+07]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.36096e+07, \\2.41378e+07]\\$\sigma$$\epsilon$[334031, \\730286]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}a$\epsilon$[822.475,\\ 3441.05]  \\b$\epsilon$[6857.03,\\ 28694.3]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.891513,\\ -0.097164]\\$\sigma$$\epsilon$[400542, \\960164]\\$\mu$$\epsilon$[2.31082e+07,\\ 2.38036e+07]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.7839, Inf]\\$\sigma$$\epsilon$[-Inf, Inf]\\$\mu$=0  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[1.7437e+07, \\3.6533e+07]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.33302e+07, \\2.39293e+07]\\$\sigma$$\epsilon$[221260, \\510534]  \end{tabular}
  & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[16.9651,\\ 16.9906] \\$\beta$$\epsilon$[0.009403, \\0.0217123]\end{tabular}\\
  \toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0  & 1 & 1 & 0  & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}                
& p     
& \begin{tabular}[c]{@{}l@{}}0.8471  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8791  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8720  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0002  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8892  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8872  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.8870  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9946  \end{tabular}\\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Semi-major\\  axis(km)\end{tabular}}} 
          & parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=16.9764\\$\sigma$=0.0252785  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=422.098\\$\omega$=5.57188e+14   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=2.35979e+07\\$\sigma$=593671   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$=2.35979e+07  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B=1.66911e+07    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s=2.3591e+07\\$\sigma$=571145    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=2 \\$\beta$=-0.183919\\ $\gamma$=405533\\$\delta$=2.35979e+07   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=2.35978e+07\\$\sigma$=573529\\$\nu$=6.42038e+06   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=2.38683e+07\\B=48.1023    \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[16.9624,\\ 16.9904]\\$\sigma$$\epsilon$[0.0185071, \\0.0398668]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[206.41, 863.172]\\$\omega$$\epsilon$[5.43631e+14, \\5.71083e+14]    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.32691e+07, \\2.39266e+07]\\$\sigma$$\epsilon$[434642, \\936278]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[2.35954e+07,\\ 2.36003e+07]   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[1.33381e+07, \\2.23106e+07]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[2.33019e+07,\\ 2.38801e+07]\\$\sigma$$\epsilon$[400220, \\815070]   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[2.33076e+07, \\2.38881e+07]\\$\sigma$$\epsilon$[410964,\\ 800400]\\$\nu$$\epsilon$[4.64153e+06, \\8.88097e+06]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[2.36045e+07,\\ 2.4135e+07]\\B$\epsilon$[32.4756,\\ 71.2482]  \end{tabular}  \\

 \toprule
 %2
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
&  \begin{tabular}[c]{@{}l@{}}0.9965 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9965 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.8915 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9965 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9978 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9901 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9913\end{tabular} \\
\multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  inclination\\(deg)\end{tabular}}} 
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}a=1107.94\\b=6219.05 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$=151.155\\$\gamma$=0.027686  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=151.213  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=153.311\\$\sigma$=3.94597 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=1305.26\\b=0.115849  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-0.339754\\$\sigma$=4.22917\\$\mu$ =149.855  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-1.9615\\$\sigma$=310.505\\$\mu$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=151.271    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=151.167\\$\sigma$=2.44815  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=5.0182\\$\beta$=0.0161858 \end{tabular}   \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}a=[453.815,\\2704.91]\\b=[2547.04, \\15184.9] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$=[149.038, \\153.273]\\$\gamma$=[0.0177789, \\0.0375931] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=[96.5618, \\270.172] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=[151.194, \\155.429]\\$\sigma$=[2.69535, \\5.77687] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=[638.148, \\2669.76]\\b=[0.0566316, \\0.236989] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.811167, \\0.131659]\\$\sigma$$\epsilon$[2.72977, \\6.55217]\\$\mu$ $\epsilon$[147.396, \\152.314] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.9615, Inf]\\$\sigma$ $\epsilon$[-Inf, Inf]\\$\theta$=0  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[111.745, 234.121] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[148.992, \\153.343]\\$\sigma$$\epsilon$[1.61099, \\3.72035] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[5.00382, \\5.03258]\\$\beta$$\epsilon$[0.0106506, \\0.0245976]\end{tabular} \\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}        
 & p     
 &  \begin{tabular}[c]{@{}l@{}}0.9982 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9966 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9989 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.1745 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9966 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9966 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9966 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9094 \end{tabular}  \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean\\  inclination\\(deg)\end{tabular}}} 
          & parameter 
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=5.01831\\$\sigma$=0.0286556 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=326.543\\$\omega$=22883 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=151.213\\$\sigma$=4.33208 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\lambda$=151.213 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}B=106.965    \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}s=151.155\\$\sigma$=4.18599 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=-0.699692\\$\gamma$ =2.95947\\$\delta$=151.213  \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=151.214\\$\sigma$=4.18503\\$\nu$=6.56534e+06   \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}A=153.257\\B=38.7444   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[5.00244, \\5.03418]\\$\sigma$$\epsilon$[0.0209795, \\0.0451927] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[159.699, \\667.695]\\$\omega$$\epsilon$[22251, \\23532.9]   \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[148.814, \\153.612]\\$\sigma$$\epsilon$[3.17163, \\6.83213] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[144.99, \\157.436]   \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}B$\epsilon$[85.4769, \\142.977] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}s$\epsilon$[149.036, \\153.275]\\$\sigma$$\epsilon$[2.92639, \\5.98777]  \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$ $\epsilon$[-Inf, Inf] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[149.096, \\153.332]\\$\sigma$$\epsilon$[2.92591, \\5.98599]\\$\nu$$\epsilon$[4.29468e+06, \\1.00365e+07] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}A$\epsilon$[151.15, \\155.394]\\B$\epsilon$[26.428, \\56.8008] \end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %3
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.5066 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.7280 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0028 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3137 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6177 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6835 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0333 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0026 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5746 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.7148\end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean \\  eccentricity\end{tabular}}}   
          & parameter 
& \begin{tabular}[c]{@{}l@{}}a=10.7555\\b=20.4182 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=0.33437\\$\gamma$=0.24734  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} $\mu$=0.3446  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.389706\\$\sigma$=0.0962249  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=16.9055\\b=0.0203839   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-0.108174\\$\sigma$=0.0744715\\$\mu$ =0.309003  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.08525\\$\sigma$=0.604485\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=0.354918 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.33869\\$\sigma$=0.0466903  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=-1.09454\\$\beta$=0.136429   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a=[5.32664, \\21.7175]\\b=[10.6316, \\39.2136] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[0.292838,\\ 0.375902]\\$\gamma$$\epsilon$[0.158832,\\ 0.335847] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.220055, \\0.615695] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.337863, \\0.44155]\\$\sigma$$\epsilon$[0.0679426,\\ 0.13628] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[8.32208, \\34.342]\\b$\epsilon$[0.00992847,\\ 0.0418495] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.431596, \\0.215248]\\$\sigma$$\epsilon$[0.0504696, \\0.109888]\\$\mu$ $\epsilon$[0.267247, \\0.35076] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.08525, \\-1.08525]\\$\sigma$$\epsilon$[0.604485, \\0.604485]\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[0.262179, \\0.549303] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.297848, \\0.379533]\\$\sigma$$\epsilon$[0.0305027, \\0.0714687] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[-1.21384, -0.97524]\\$\beta$$\epsilon$[0.0891286, 0.208832]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}        
& p     
& \begin{tabular}[c]{@{}l@{}}0.7255 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5132 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4338 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0661 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4319 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.6671 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5920 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.4217 \end{tabular}  \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Mean \\  eccentricity\end{tabular}}}   
          & parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=-1.09524\\$\sigma$=0.253965 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=4.37068\\$\omega$=0.125967  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.3446\\$\sigma$=0.0879373 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$=0.3446  \end{tabular}
&\begin{tabular}[c]{@{}l@{}} B=0.250965    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s=0.333149\\$\sigma$=0.0865408 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=1.7578\\$\beta$=1\\$\gamma$=0.0531117\\$\delta$=0.3283  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0.338147\\$\sigma$=0.070808\\$\nu$=6.07879   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=0.377879\\B=4.16994\end{tabular}     \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$ $\epsilon$[-1.23588, \\-0.954597]\\$\sigma$$\epsilon$[0.185935, \\0.400528] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$ $\epsilon$[2.19201, \\8.71479]\\$\omega$$\epsilon$[0.0988847, \\0.160466]     \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$ $\epsilon$[0.295902, \\0.393298]\\$\sigma$$\epsilon$[0.0643812, \\0.138686] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[0.114563, \\0.793712]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B$\epsilon$[0.200549, \\0.335458] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[0.287662, \\0.378635]\\$\sigma$$\epsilon$[0.0596287, \\0.125599] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$ $\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$ =[-Inf, Inf] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$ $\epsilon$[0.294649, \\0.381645]\\$\sigma$$\epsilon$[0.0354315, \\0.141506]\\$\nu$$\epsilon$[0.179558, \\205.793] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[0.33223, \\0.429801]\\B$\epsilon$[2.89454, \\6.00732]  \end{tabular} \\

 \toprule
 %4
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.2634 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3488 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2274 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3147 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2717 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5742\end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2095 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.5275 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.3118 \end{tabular}
&\begin{tabular}[c]{@{}l@{}}0.3562 \end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}a=2.03139\\b=10.2712 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=131.961\\$\gamma$=0.708969  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=165.114   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=219.447\\$\sigma$=103.85 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=2.37889\\b=69.408   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=0.829357\\$\sigma$=50.6921\\$\mu$=87.4714 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.14919\\$\sigma$=398.081\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=195.458 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=157.178\\$\sigma$=63.7041  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=4.88147\\$\beta$=0.431598   \end{tabular} \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[0.524339,\\7.87002]\\b$\epsilon$[2.49553,\\ 42.2748]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[87.6, \\176.322]\\$\gamma$$\epsilon$[0.455272, \\0.962665] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[105.438, \\295.008] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[163.612,\\ 275.282]\\$\sigma$$\epsilon$[70.9632, \\151.979] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1.21539, \\4.65621]\\b$\epsilon$[32.8703,\\ 146.56] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.171729, \\1.83044]\\$\sigma$$\epsilon$[23.1042, \\111.222]\\$\mu$$\epsilon$[51.4714, 123.471] \end{tabular}           
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.14919, \\-1.14919]\\$\sigma$$\epsilon$[398.081,\\398.081]\\$\theta$=0  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$ =0\\$\sigma$$\epsilon$[144.386, \\302.508] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[99.1713,\\ 215.185]\\$\sigma$$\epsilon$[42.3985, \\95.7159] \end{tabular}
&\begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[4.48415, \\5.27878]\\$\beta$$\epsilon$[0.289547, \\0.643338]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}         
& p     
& \begin{tabular}[c]{@{}l@{}}0.3690 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2474 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2531 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0016 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0830 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.0829 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2223 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2223 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.2676 \end{tabular} \\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Argument \\  of\\periapsis\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=4.88197\\$\sigma$=0.713349\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=0.759591\\$\omega$=38203.7 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=165.114\\$\sigma$=108.271 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$=165.114 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}B=138.209    \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s=14.8502\\$\sigma$=137.845 \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=1\\$\gamma$=73.9642\\$\delta$=165.116  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$=165.119\\$\sigma$=104.602\\$\nu$=1.29513e+07   \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A=185.731\\B=1.65448   \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[4.48693,\\ 5.27701]\\$\sigma$$\epsilon$[0.522261, \\1.12502] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.410869, \\1.40429]\\$\omega$$\epsilon$[21376.3, \\68277.5]     \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[105.156, \\225.072]\\$\sigma$$\epsilon$[79.268,\\ 170.754] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[158.611, \\171.617]    \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}B$\epsilon$[110.445, \\184.741]\end{tabular}
 & \begin{tabular}[c]{@{}l@{}}s$\epsilon$[0, 1714.95]\\$\sigma$$\epsilon$[67.747,\\ 280.472]  \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[108.969,\\ 221.27]\\$\sigma$$\epsilon$[68.1856,\\ 160.468]\\$\nu$$\epsilon$[1.07495e+07, \\1.56042e+07] \end{tabular}
 & \begin{tabular}[c]{@{}l@{}}A$\epsilon$[134.387, 256.692]\\B$\epsilon$[1.10596, 2.47507]  \end{tabular}  \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
 \toprule
 %5
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 1& 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
&  \begin{tabular}[c]{@{}l@{}}0.0475 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0111 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0155 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.4150 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0406 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.9046 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.7590 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.0074 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.3627 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}0.1311\end{tabular}\\
 \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
          & parameter 
&  \begin{tabular}[c]{@{}l@{}}a=3.29271\\b=10.0629 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$=193.605\\$\gamma$=0.742811   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=250.967   \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=289.023\\$\sigma$=55.0186 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a=3.74655\\b=66.9861    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-1.13805\\$\sigma$=74.1674\\$\mu$=262.429  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k=-3.07501\\$\sigma$=1007.37\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=266.848 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=268.261\\$\sigma$=48.5751  \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$=5.52988\\$\beta$=0.292028    \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
&  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1.70241, \\6.36857]\\b$\epsilon$[2.876,\\35.2091] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[125.674, \\261.535]\\$\gamma$$\epsilon$[0.47683,\\ 1.00879] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[160.262, \\448.401] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[260.139, \\317.907]\\$\sigma$$\epsilon$[34.9735, \\86.5525] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}a$\epsilon$[1.88633, 7.44122]\\b$\epsilon$[32.1421, \\139.603] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-Inf, -1.13805]\\$\sigma$$\epsilon$[-Inf, 74.1674]\\$\mu$$\epsilon$[-Inf, 262.429]\end{tabular}
&  \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-Inf, -3.07501]\\$\sigma$$\epsilon$[-Inf, 1007.37]\\$\theta$=0 \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[197.122,\\ 412.999] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[225.708, \\310.813]\\$\sigma$$\epsilon$[31.2106, \\75.6007] \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[5.28443, \\5.77533] \\$\beta$$\epsilon$[0.185218, \\0.460431]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}   
& p     
&  \begin{tabular}[c]{@{}l@{}}0.0395\end{tabular}
 & \begin{tabular}[c]{@{}l@{}} 0.0430 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.1108 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0273 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0976 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.9799 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.3190 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}0.0733 \end{tabular} \\
  \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Longitude\\ of the\\ascending node\end{tabular}}}  
          & parameter 
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=5.38597\\$\sigma$=0.681073 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=1.38863\\$\omega$=71208 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=250.967\\$\sigma$=93.8678 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\lambda$=250.967 \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}B=188.69   \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}s=230.382\\$\sigma$=95.216  \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$=0.759928\\$\beta$=-1\\$\gamma$=18.0216\\$\delta$=309.064 \end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}$\mu$=300.069\\$\sigma$=25.3838\\$\nu$=1.00904  \end{tabular}
  &  \begin{tabular}[c]{@{}l@{}}A=277.169  \\B=3.15726   \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[5.0088, \\5.76313]\\$\sigma$$\epsilon$[0.498632, \\1.07412] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[0.726603, \\2.65385]\\$\omega$$\epsilon$[46347.1, \\109405]     \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[198.984, \\302.949]\\$\sigma$$\epsilon$[68.7231, \\148.039] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[242.95,\\ 258.984]    \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}B$\epsilon$[150.785, \\252.217] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}s$\epsilon$[176.546,\\ 284.218]\\$\sigma$$\epsilon$[64.058, \\141.529]\end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[279.601, \\320.537]\\$\sigma$$\epsilon$[10.8542,\\ 59.3627]\\$\nu$$\epsilon$[0.409816, \\2.48445] \end{tabular}
 &  \begin{tabular}[c]{@{}l@{}}A$\epsilon$[235.149, \\326.698]\\B$\epsilon$[1.97579,\\ 5.04523]  \end{tabular}  \\

 \toprule
 %6
& &
 \textbf{Beta} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Birnbaum-\\ Saunders\end{tabular}}&
 \textbf{Exponential} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Extreme\\ Value\end{tabular}} &
 \textbf{Gamma} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Extreme Value\end{tabular}} &
 \textbf{\begin{tabular}[c]{@{}l@{}}Generalized\\ Pareto\end{tabular}}   &
 \textbf{\begin{tabular}[c]{@{}l@{}}Half\\ Normal\end{tabular}}&
 \textbf{Logistic} &
 \textbf{Loglogistic} \\    
 \toprule
\multicolumn{1}{c}{} & h& 0& 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
\multicolumn{1}{c}{}
& p     
& \begin{tabular}[c]{@{}l@{}}0.9995 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9984 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9877 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9987 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9997 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9997 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9995\end{tabular}\\
   \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}a=227.447\\b=81.6014 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$=735.53\\$\gamma$=0.0344682  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=735.967   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=748.097\\$\sigma$=21.9175  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a=846.256\\b=0.869674  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-0.460585\\$\sigma$=26.9631\\$\mu$=729.292 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k=-1.86255\\$\sigma$=1451.3\\$\theta$ =0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$=736.397 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=737.119\\$\sigma$=14.6631  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=6.60245\\$\beta$=0.0199994   \end{tabular}\\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[95.659, \\540.799]\\b$\epsilon$[33.8573, \\196.672] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\beta$$\epsilon$[722.702, \\748.358]\\$\gamma$$\epsilon$[0.0221341, \\0.0468023] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[469.974,\\ 1314.95] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[736.373, \\759.822]\\$\sigma$$\epsilon$[14.8651, \\32.3157] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}a$\epsilon$[413.76, \\1730.83]\\b$\epsilon$[0.425119, \\1.77911] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-0.825924, \\-0.095246]\\$\sigma$$\epsilon$[17.6755,\\ 41.1308]\\$\mu$$\epsilon$[714.26, \\744.325]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}k$\epsilon$[-1.86255, Inf]\\$\sigma$$\epsilon$[-Inf, Inf]\\$\theta$=0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=0\\$\sigma$$\epsilon$[543.98, \\1139.72] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[724.069,\\ 750.169]\\$\sigma$$\epsilon$[9.66076, \\22.2557] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[6.58467,\\ 6.62023]\\$\beta$$\epsilon$[0.0131688, \\0.0303732]\end{tabular}\\
\toprule
&   &
 \textbf{Lognormal} & 
 \textbf{Nakagami}  &
  \textbf{Normal}  & 
  \textbf{Poisson} & 
  \textbf{Rayleigh}   & 
  \textbf{Rician}  & 
  \textbf{Stable}                                                                                         & 
  \textbf{\begin{tabular}[c]{@{}l@{}}T location-\\ Scale\end{tabular}} & 
  \textbf{Weibull}& \textbf{}    \\ 
   \toprule
\multicolumn{1}{c}{}& h & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
\multicolumn{1}{c}{}   
& p     
& \begin{tabular}[c]{@{}l@{}}0.9986 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9989 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9994 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9961 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9991 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9991 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9991 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}0.9931 \end{tabular}  \\
   \multicolumn{1}{c}{\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}} Period\\(days)\end{tabular}}}  
          & parameter 
& \begin{tabular}[c]{@{}l@{}}$\mu$=6.60059\\$\sigma$=0.0356735 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=212.76\\$\omega$=542281  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=735.967\\$\sigma$=26.0651 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$=735.967 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}B=520.712    \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s=735.535\\$\sigma$=25.1887 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$=2\\$\beta$=-1\\$\gamma$=17.8061\\$\delta$=735.966 \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$=735.967\\$\sigma$=25.1809\\$\nu$=5.33064e+06   \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A=747.754\\B=33.9231   \end{tabular}  \\
 \multicolumn{1}{c}{} & \begin{tabular}[c]{@{}l@{}}confidence\\ interval\end{tabular} 
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[6.58084, 6.62035]\\$\sigma$$\epsilon$[0.0261175, 0.0562607] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[104.07, 434.966]\\$\omega$$\epsilon$[523790, 561425]\end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[721.532, 750.401]\\$\sigma$$\epsilon$[19.083, 41.1072] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\lambda$$\epsilon$[722.238,\\ 749.695]    \end{tabular}
&  \begin{tabular}[c]{@{}l@{}}B$\epsilon$[416.107, \\696.021] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}s$\epsilon$[722.781, \\748.29]\\$\sigma$$\epsilon$[17.6078, \\36.0333] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\alpha$$\epsilon$[0, 2]\\$\beta$$\epsilon$[-1, 1]\\$\gamma$$\epsilon$[0, Inf]\\$\delta$$\epsilon$[-Inf, Inf] \end{tabular}
& \begin{tabular}[c]{@{}l@{}}$\mu$$\epsilon$[723.224,\\ 748.709]\\$\sigma$$\epsilon$[18.036, \\35.1563]\\$\nu$$\epsilon$[3.88271e+06, \\7.31852e+06]  \end{tabular}
& \begin{tabular}[c]{@{}l@{}}A$\epsilon$[736.063,\\ 759.632]\\B$\epsilon$[22.9498, \\50.1433]\end{tabular}
